Bottlenecked: The Capital Cost of Protected DeFi Lending

Securing hundreds of billions of dollars in decentralized finance (DeFi) requires both cryptographically secured collateral and economic capital to absorb losses that collateral alone cannot cover. Composability makes both the amount and location of this protection matter: Kelp's nearly \$300 million April 2026 bridge exploit showed how an attacker could borrow against stolen assets across lending markets. We study how to allocate junior capital that absorbs losses before users incur losses in lending protocols. The main object we study is a tripartite graph that records user assets, their covered liabilities, and the junior capital permitted to pay them. Cuts in this graph determine what protection is missing, while a static security game on the graph defines how much such protection should cost. We call this cost the adversarial default premium (ADP), which can be viewed as the excess cost of insurance in composable financial systems. We then study the joint cost of funding loans and protecting their creditors via this insurance. In a tripartite graph with $N$ borrowers and $M$ lenders, we show that existing systems such as Aave and Morpho have an insurance cost that is $\Theta(N)$. Under mild assumptions, we show that the optimal graph has an insurance cost that is $\Theta(\sqrt{N})$ with small constants. We apply our model to numerous 2026 DeFi cyber attacks and estimate ADP and the performance of optimized graphs. We find practical capital cost savings of up to 34.5% for our optimized design versus designs that resemble Aave and Morpho. Our results suggest that new lending protocols can improve capital efficiency by treating junior capital as a first-class constraint in protocol design.

==> figures/historical_snapshot_body.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\tikzset{ax/.style={draw=black!45,line width=.3pt}, tick/.style={font=\scriptsize,text=black!70}}
\begin{scope}[shift={(0.0,0)}]
\node[font=\small\bfseries] at (1.95,2.65) {Usual};
\node[font=\scriptsize] at (1.95,2.36) {USDC millions};
\draw[ax] (.40,0)--(.40,2.12); \draw[ax] (.40,0)--(3.65,0);
\draw[ax] (.35,0.000000)--(.40,0.000000); \node[tick,anchor=east] at (.32,0.000000) {0};
\draw[ax] (.35,1.050000)--(.40,1.050000); \node[tick,anchor=east] at (.32,1.050000) {350};
\draw[ax] (.35,2.100000)--(.40,2.100000); \node[tick,anchor=east] at (.32,2.100000) {700};
\filldraw[fill=black!18,draw=black!55,line width=.3pt] (0.720,0) rectangle (0.990,1.927353);
\filldraw[fill=black!48,draw=black!65,line width=.3pt] (1.060,0) rectangle (1.330,1.834638);
\filldraw[fill=black!85,draw=black,line width=.3pt] (1.400,0) rectangle (1.670,1.862097);
\node at (1.18,-.25) {$C$};
\filldraw[fill=black!18,draw=black!55,line width=.3pt] (2.370,0) rectangle (2.640,1.294745);
\filldraw[fill=black!48,draw=black!65,line width=.3pt] (2.710,0) rectangle (2.980,1.834638);
\filldraw[fill=black!85,draw=black,line width=.3pt] (3.050,0) rectangle (3.320,1.294745);
\node at (2.83,-.25) {$J$};
\end{scope}
\begin{scope}[shift={(4.08,0)}]
\node[font=\small\bfseries] at (1.95,2.65) {Resolv};
\node[font=\scriptsize] at (1.95,2.36) {USDC millions};
\draw[ax] (.40,0)--(.40,2.12); \draw[ax] (.40,0)--(3.65,0);
\draw[ax] (.35,0.000000)--(.40,0.000000); \node[tick,anchor=east] at (.32,0.000000) {0};
\draw[ax] (.35,1.050000)--(.40,1.050000); \node[tick,anchor=east] at (.32,1.050000) {300};
\draw[ax] (.35,2.100000)--(.40,2.100000); \node[tick,anchor=east] at (.32,2.100000) {600};
\filldraw[fill=black!18,draw=black!55,line width=.3pt] (0.720,0) rectangle (0.990,2.022418);
\filldraw[fill=black!48,draw=black!65,line width=.3pt] (1.060,0) rectangle (1.330,1.986437);
\filldraw[fill=black!85,draw=black,line width=.3pt] (1.400,0) rectangle (1.670,2.003607);
\node at (1.18,-.25) {$C$};
\filldraw[fill=black!18,draw=black!55,line width=.3pt] (2.370,0) rectangle (2.640,1.747326);
\filldraw[fill=black!48,draw=black!65,line width=.3pt] (2.710,0) rectangle (2.980,1.986437);
\filldraw[fill=black!85,draw=black,line width=.3pt] (3.050,0) rectangle (3.320,1.747326);
\node at (2.83,-.25) {$J$};
\end{scope}
\begin{scope}[shift={(8.16,0)}]
\node[font=\small\bfseries] at (1.95,2.65) {Kelp};
\node[font=\scriptsize] at (1.95,2.36) {WETH thousands};
\draw[ax] (.40,0)--(.40,2.12); \draw[ax] (.40,0)--(3.65,0);
\draw[ax] (.35,0.000000)--(.40,0.000000); \node[tick,anchor=east] at (.32,0.000000) {0};
\draw[ax] (.35,1.050000)--(.40,1.050000); \node[tick,anchor=east] at (.32,1.050000) {50};
\draw[ax] (.35,2.100000)--(.40,2.100000); \node[tick,anchor=east] at (.32,2.100000) {100};
\filldraw[fill=black!18,draw=black!55,line width=.3pt] (0.720,0) rectangle (0.990,1.742707);
\filldraw[fill=black!48,draw=black!65,line width=.3pt] (1.060,0) rectangle (1.330,1.690135);
\filldraw[fill=black!85,draw=black,line width=.3pt] (1.400,0) rectangle (1.670,1.703311);
\node at (1.18,-.25) {$C$};
\filldraw[fill=black!18,draw=black!55,line width=.3pt] (2.370,0) rectangle (2.640,0.911894);
\filldraw[fill=black!48,draw=black!65,line width=.3pt] (2.710,0) rectangle (2.980,1.690135);
\filldraw[fill=black!85,draw=black,line width=.3pt] (3.050,0) rectangle (3.320,0.911894);
\node at (2.83,-.25) {$J$};
\end{scope}
\filldraw[fill=black!18,draw=black!55,line width=.3pt] (2.05,-.73) rectangle (2.23,-.57);
\node[anchor=west] at (2.29,-.65) {Isolation};
\filldraw[fill=black!48,draw=black!65,line width=.3pt] (5.55,-.73) rectangle (5.73,-.57);
\node[anchor=west] at (5.79,-.65) {Complete access};
\filldraw[fill=black!85,draw=black,line width=.3pt] (9.05,-.73) rectangle (9.23,-.57);
\node[anchor=west] at (9.29,-.65) {Cost-selected};
\end{tikzpicture}


==> figures/tripartite_body.tex <==
% Seven-type, equal-service comparison following the coauthor's supplied figure.
% All three panels use one common junior pool. Amounts come from security_examples.py.
\begin{tikzpicture}[x=.94cm,y=1cm,
  src/.style={circle,draw=teal!80!black,fill=teal!8,minimum size=2.55mm,
    inner sep=0pt,line width=.45pt,font=\fontsize{6.6}{7}\selectfont},
  failed/.style={src,draw=red!65!black,fill=red!6},
  acct/.style={rectangle,rounded corners=1.5pt,draw=orange!80!black,
    fill=orange!8,minimum width=4.3mm,minimum height=2.65mm,
    inner sep=.6pt,line width=.45pt,font=\fontsize{7.1}{8}\selectfont},
  junior/.style={diamond,aspect=1.1,draw=violet!75!black,fill=violet!8,
    minimum width=6.7mm,minimum height=6.2mm,inner sep=.7pt,
    line width=.6pt,font=\fontsize{8.1}{9}\selectfont},
  access/.style={draw=black!23,line width=.27pt},
  attacked/.style={draw=red!65!black,line width=.75pt},
  cover/.style={draw=violet!27,densely dashed,line width=.35pt},
  usedcover/.style={draw=violet!75!black,densely dashed,line width=.55pt},
  labeltext/.style={align=center,font=\fontsize{7.1}{8}\selectfont,text=black!78,inner sep=0pt},
  paneltitle/.style={align=center,font=\fontsize{8.3}{9}\selectfont\bfseries,inner sep=0pt},
  amounts/.style={align=center,font=\fontsize{8.3}{9}\selectfont,inner sep=0pt}
]
\node[font=\small\bfseries] at (5.80,1.45) {Lending access and junior capital};
\node[font=\footnotesize,align=center] at (5.80,1.11)
 {Same service: $\mathcal D_3$. Same protection: one pool can pay every account.};
\foreach \panel/\offset/\heading/\bal in
 {a/.20/Isolated lending/1,b/4.35/Dispersed sparse lending/{1/2},c/8.50/Complete access/{3/7}}{
 \begin{scope}[shift={(\offset,0)}]
  \node[paneltitle] at (1.46,.71) {\heading};
  \node[labeltext] at (0,.35) {Types};
  \node[labeltext] at (1.32,.35) {Accounts};
  \node[labeltext] at (2.94,.35) {Junior\\capital};
  \foreach \i in {0,...,6}{
   \pgfmathtruncatemacro{\num}{\i+1}
   \ifnum\i=0
    \node[failed] (\panel L\i) at (0,-.37*\i) {\num};
   \else
    \node[src] (\panel L\i) at (0,-.37*\i) {\num};
   \fi
   \node[acct] (\panel M\i) at (1.32,-.37*\i) {$\bal$};
  }
 \end{scope}
}
\node[junior] (aR) at (3.14,-1.11) {$1$};
\node[junior] (bR) at (7.29,-1.11) {$3/2$};
\node[junior] (cR) at (11.44,-1.11) {$3$};
\foreach \xx in {3.14,7.29,11.44}{
 \node[labeltext] at (\xx,-1.77) {Prefunded};
}
\begin{scope}[on background layer]
 \foreach \i in {0,...,6}{
  \draw[access] (aL\i)--(aM\i);
  \foreach \offset in {0,1,3}{
   \pgfmathtruncatemacro{\j}{mod(\i+\offset,7)}
   \draw[access] (bL\i)--(bM\j);
  }
  \foreach \j in {0,...,6}{\draw[access] (cL\i)--(cM\j);}
  \draw[cover] (aR)--(aM\i);
  \draw[cover] (bR)--(bM\i);
  \draw[cover] (cR)--(cM\i);
 }
 \draw[attacked] (aL0)--(aM0);
 \draw[usedcover] (aR)--(aM0);
 \foreach \j in {0,1,3}{
  \draw[attacked] (bL0)--(bM\j);
  \draw[usedcover] (bR)--(bM\j);
 }
 \foreach \j in {0,...,6}{
  \draw[attacked] (cL0)--(cM\j);
  \draw[usedcover] (cR)--(cM\j);
 }
 \draw[black!12,line width=.35pt] (3.84,.70)--(3.84,-3.19);
 \draw[black!12,line width=.35pt] (7.99,.70)--(7.99,-3.19);
\end{scope}
\node[labeltext] at (1.66,-2.59) {One account exposed};
\node[labeltext] at (5.81,-2.59) {Three accounts exposed};
\node[labeltext] at (9.96,-2.59) {All accounts exposed};
\node[amounts] at (1.66,-2.90) {$C=7,\;J=1$};
\node[amounts] at (5.81,-2.90) {$C=7/2,\;J=3/2$};
\node[amounts] at (9.96,-2.90) {$C=3,\;J=3$};
\node[paneltitle] at (1.66,-3.18) {Total capital: 8};
\node[paneltitle] at (5.81,-3.18) {Total capital: 5};
\node[paneltitle] at (9.96,-3.18) {Total capital: 6};
\draw[attacked] (1.05,-3.60)--(1.48,-3.60);
\node[labeltext,anchor=west] at (1.60,-3.60) {Access from the failed type};
\draw[usedcover] (6.55,-3.60)--(6.98,-3.60);
\node[labeltext,anchor=west] at (7.10,-3.60) {Eligible junior payments};
\end{tikzpicture}

